SHM-Traffic: DRL and Transfer learning based UAV Control for Structural Health Monitoring of Bridges with Traffic

This work focuses on using advanced techniques for structural health monitoring (SHM) for bridges with Traffic. We propose an approach using deep reinforcement learning (DRL)-based control for Unmanned Aerial Vehicle (UAV). Our approach conducts a concrete bridge deck survey while traffic is ongoing and detects cracks. The UAV performs the crack detection, and the location of cracks is initially unknown. We use two edge detection techniques. First, we use canny edge detection for crack detection. We also use a Convolutional Neural Network (CNN) for crack detection and compare it with canny edge detection. Transfer learning is applied using CNN with pre-trained weights obtained from a crack image dataset. This enables the model to adapt and improve its performance in identifying and localizing cracks. Proximal Policy Optimization (PPO) is applied for UAV control and bridge surveys. The experimentation across various scenarios is performed to evaluate the performance of the proposed methodology. Key metrics such as task completion time and reward convergence are observed to gauge the effectiveness of the approach. We observe that the Canny edge detector offers up to 40\% lower task completion time, while the CNN excels in up to 12\% better damage detection and 1.8 times better rewards.

==> mytikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Episode\_DDQN},
xmin=-99.95, xmax=2098.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-42.5112259816214, ymax=892.735745614048,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 647.321428571429
2 431.547619047619
3 647.321428571429
4 517.857142857143
5 647.321428571429
6 554.84693877551
7 485.491071428571
8 575.396825396825
9 647.321428571429
10 706.168831168831
11 755.208333333333
12 796.703296703297
13 832.270408163265
14 776.785714285714
15 728.236607142857
16 685.399159663865
17 647.321428571429
18 681.390977443609
19 647.321428571429
20 616.496598639456
21 588.474025974026
22 619.17701863354
23 593.377976190476
24 569.642857142857
25 597.527472527472
26 623.346560846561
27 647.321428571429
28 625
29 647.321428571429
30 626.440092165899
31 647.321428571429
32 627.705627705628
33 647.321428571429
34 665.816326530612
35 647.321428571429
36 664.816602316602
37 647.321428571429
38 630.723443223443
39 614.955357142857
40 599.956445993032
41 585.671768707483
42 572.051495016612
43 588.474025974026
44 575.396825396826
45 562.888198757764
46 550.911854103344
47 566.40625
48 554.84693877551
49 543.75
50 533.088235294118
51 522.836538461539
52 512.971698113208
53 503.472222222222
54 517.857142857143
55 508.609693877551
56 522.399749373434
57 513.392857142857
58 526.634382566586
59 539.434523809524
60 530.591334894614
61 542.914746543779
62 534.297052154195
63 525.948660714286
64 517.857142857143
65 510.010822510823
66 521.721748400853
67 533.088235294118
68 525.36231884058
69 536.352040816327
70 528.797786720322
71 539.434523809524
72 549.779843444227
73 542.350386100386
74 535.119047619048
75 528.078007518797
76 538.033395176252
77 531.135531135531
78 540.800180831826
79 550.223214285714
80 543.430335097002
81 552.591463414634
82 545.933734939759
83 554.84693877551
84 563.550420168067
85 556.997508305648
86 550.595238095238
87 559.050324675325
88 567.315409309791
89 561.011904761905
90 569.073783359498
91 562.888198757764
92 570.756528417819
93 564.684650455927
94 572.368421052631
95 579.892113095238
96 587.260677466863
97 581.268221574344
98 575.396825396825
99 569.642857142857
100 564.002828854314
101 558.473389355742
102 553.051317614424
103 560.182005494505
104 567.176870748299
105 561.82614555256
106 556.575433911882
107 563.409391534391
108 558.240498034076
109 564.935064935065
110 571.509009009009
111 577.96556122449
112 584.307838179519
113 590.538847117794
114 585.403726708074
115 591.517857142857
116 597.527472527472
117 603.435230024213
118 609.243697478991
119 614.955357142857
120 609.87308146399
121 615.485948477751
122 610.481997677119
123 615.999423963133
124 611.071428571428
125 616.496598639455
126 611.642294713161
127 616.978236607142
128 622.231450719822
129 627.403846153846
130 632.497273718647
131 627.705627705627
132 632.720193340494
133 637.659914712153
134 642.526455026455
135 637.801995798319
136 633.146506777893
137 637.939958592132
138 633.350462487153
139 628.826530612244
140 633.548632218844
141 638.204225352112
142 642.794705294705
143 647.321428571428
144 651.785714285714
145 647.321428571428
146 642.917881438289
147 647.321428571428
148 651.665867689357
149 655.95238095238
150 660.182119205297
151 664.356203007518
152 660.01400560224
153 664.134972170686
154 668.202764976958
155 663.919413919413
156 659.690627843494
157 655.515370705244
158 651.392632524707
159 647.321428571428
160 643.300798580301
161 647.321428571428
162 643.350131463628
163 647.321428571428
164 651.244588744588
165 647.321428571428
166 651.197604790419
167 647.321428571428
168 643.491124260355
169 639.705882352941
170 643.535923141186
171 639.794435215946
172 643.579686209743
173 639.880952380952
174 636.224489795918
175 632.609577922077
176 636.349878934624
177 632.774879614767
178 636.472466081404
179 632.936507936507
180 636.592344119968
181 633.094583987441
182 629.635050741608
183 633.249223602484
184 629.826254826254
185 626.440092165898
186 623.090145148968
187 626.662234042553
188 623.34656084656
189 620.065789473684
190 623.597606581899
191 620.349702380952
192 623.843449296817
193 627.301178203239
194 630.723443223443
195 634.110787172011
196 637.463741841914
197 640.782828282828
198 644.068557071069
199 647.321428571428
200 650.541933191186
201 653.730551626591
202 656.88775510204
203 653.667717086834
204 656.794425087108
205 659.890776699029
206 662.957211870255
207 659.769917582417
208 662.807587149692
209 665.816326530612
210 662.660798916723
211 659.535040431267
212 662.516767270288
213 665.470627503338
214 662.375415282392
215 665.302579365079
216 662.236668861093
217 659.198885976409
218 656.188845401174
219 659.090909090909
220 656.108597285068
221 658.984877734878
222 661.83536194747
223 664.660395408164
224 661.706349206349
225 664.506953223768
226 667.282882315922
227 670.034461152883
228 672.762008733625
229 675.465838509317
230 672.541743970316
231 675.223214285715
232 677.881667688535
233 680.5173992674
234 677.621580547113
235 680.236077481841
236 677.365883062086
237 679.959483793518
238 677.114465032876
239 679.687500000001
240 682.239181979847
241 684.769775678867
242 687.279541446209
243 684.462822014052
244 681.669096209913
245 678.898083623694
246 681.39097744361
247 678.643433179724
248 675.917957544464
249 673.214285714287
250 670.532157085943
251 667.871315192745
252 670.348673066065
253 667.709505061868
254 665.091036414567
255 667.550223214287
256 664.952751528628
257 667.393410852714
258 669.815223386653
259 667.239010989012
260 664.682539682541
261 667.086968375137
262 669.473112438893
263 666.937229437231
264 669.305929919139
265 671.656820622987
266 669.141252006422
267 666.64445628998
268 664.166224110463
269 661.70634920635
270 659.264628360571
271 661.600577731094
272 659.177132391419
273 656.771376433786
274 659.09090909091
275 656.702898550726
276 659.005930892214
277 661.292394655705
278 658.922171018947
279 661.192602040818
280 658.839603457043
281 661.094224924014
282 663.33291267037
283 665.555835010062
284 663.220551378448
285 660.9015984016
286 663.109756097562
287 665.302579365081
288 663.000494315375
289 660.714285714287
290 658.44378988709
291 656.188845401176
292 658.367869332035
293 656.128522837708
294 658.292978208234
295 656.069015444017
296 658.219095719097
297 656.010306807288
298 658.146201624464
299 660.267857142859
300 662.375415282394
301 660.1821192053
302 662.276049033477
303 660.097509398498
304 662.17798594848
305 664.244864612514
306 662.081200558401
307 664.134972170688
308 666.175450762831
309 668.202764976961
310 666.054203031697
311 663.919413919416
312 665.934504792334
313 667.93676069154
314 669.926303854877
315 667.80628390597
316 669.783686345203
317 671.748652291107
318 673.701298701301
319 671.595982142859
320 669.503782821542
321 671.445208518192
322 673.374613003098
323 671.296296296299
324 673.214285714288
325 671.149211218232
326 673.055919615555
327 671.003919860629
328 672.899478940515
329 670.860389610392
330 672.744928787227
331 674.618115318419
332 676.480051480054
333 678.330838323356
334 676.305970149256
335 678.146258503404
336 676.133955065708
337 677.963863060019
338 679.78297513696
339 677.783613445381
340 679.592584834523
341 677.605472013369
342 675.629945855896
343 673.665905315617
344 675.465838509319
345 673.513625103223
346 671.572663647594
347 673.363095238098
348 675.143266475647
349 673.214285714288
350 671.296296296299
351 669.389204545457
352 671.160461351682
353 672.921711057307
354 671.026156941652
355 672.777889245588
356 670.89335734294
357 672.635674381487
358 674.368284918427
359 672.495039682542
360 670.632172536607
361 672.355958958172
362 674.070247933887
363 672.218406593409
364 673.923679060668
365 675.619633099144
366 673.778707668356
367 675.46583850932
368 677.143825009681
369 678.812741312744
370 676.983057373896
371 675.163210445471
372 676.824013787824
373 678.47593582888
374 676.66666666667
375 678.310220364745
376 679.945054945058
377 678.146258503404
378 676.356954391258
379 677.984022556394
380 676.204536932886
381 674.434367988036
382 672.673442745247
383 670.921688988098
384 669.179035250467
385 667.445410806813
386 669.066076042823
387 670.678387334318
388 672.282409107605
389 673.878205128208
390 675.46583850932
391 673.742711370265
392 675.322609960017
393 676.894488759974
394 675.180831826404
395 676.745129870132
396 675.04048218784
397 673.344400574303
398 671.656820622989
399 669.977678571431
400 671.535447096547
401 673.085465529498
402 671.41527827012
403 672.957920792082
404 674.492945326281
405 676.020408163268
406 677.540365040367
407 679.052871148462
408 677.392595179884
409 678.898083623696
410 677.246263468893
411 678.744798890432
412 680.236077481842
413 678.592995169084
414 676.957831325303
415 675.330528846156
416 676.815690304901
417 678.293745727958
418 676.674906239347
419 678.146258503403
420 676.535459789618
421 678.00016926202
422 679.457953394126
423 677.855458221026
424 679.306722689077
425 680.751173708922
426 679.156908665107
427 680.594959946597
428 682.026307026309
429 680.44019933555
430 678.861451773286
431 680.286871693123
432 681.705707687233
433 680.134957208692
434 681.547619047621
435 682.953800786371
436 684.353546910757
437 682.791095890412
438 681.235763097951
439 679.687500000002
440 678.146258503403
441 676.611990950228
442 675.084650112868
443 673.564189189191
444 674.959871589086
445 673.446508648304
446 671.939916906361
447 670.44005102041
448 668.946866051545
449 667.460317460319
450 668.850966107065
451 670.235461441215
452 668.755912961212
453 670.134518565137
454 668.661695447411
455 667.195332080202
456 668.568302594562
457 669.935277604493
458 671.296296296297
459 669.83695652174
460 668.383947939264
461 666.937229437231
462 665.49676025918
463 666.85267857143
464 668.20276497696
465 666.768853464134
466 665.341082899971
467 666.685744810746
468 665.264240024369
469 663.84878419453
470 665.188049742191
471 663.778753026635
472 665.112503775295
473 663.709312839061
474 665.037593984963
475 663.640456182474
476 662.249176400121
477 663.572175732218
478 662.186847599166
479 660.807291666668
480 662.125037125038
481 660.751333728513
482 659.38331854481
483 658.020956316412
484 659.333578792343
485 660.640799529689
486 659.284247579936
487 660.586211943795
488 661.88285130003
489 663.17419825073
490 664.460285132383
491 665.741144018584
492 667.01680672269
493 668.287304800463
494 669.55266955267
495 668.202764976959
496 669.463207818339
497 668.118904188182
498 669.374463212139
499 668.035714285715
500 669.286427145709
501 670.532157085942
502 669.199091167282
503 670.440051020408
504 671.676096181047
505 670.348673066065
506 671.580022541561
507 672.806524184477
508 674.028206567499
509 675.245098039216
510 676.457226726307
511 675.136021205357
512 673.819966583125
513 672.509032795998
514 673.71705963939
515 672.411406423034
516 671.110804089528
517 669.815223386652
518 671.019130195431
519 672.218406593407
520 670.928160131615
521 672.123015873016
522 673.3133023764
523 674.499045801527
524 673.214285714286
525 674.395708853884
526 675.572648414204
527 676.74512987013
528 677.913178503916
529 676.63409703504
530 675.359833198816
531 674.090359828142
532 675.254623425355
533 673.990101658641
534 672.730307076101
535 673.890591684435
536 675.046554934823
537 676.198220924057
538 674.943678770209
539 676.091269841269
540 674.841563242672
541 673.596468107538
542 672.355958958169
543 673.499868697479
544 674.639580602883
545 673.403976975405
546 672.17289109428
547 670.94629822732
548 672.082357533177
549 670.860389610389
550 669.642857142857
551 668.429736024844
552 667.22100232498
553 666.016632284682
554 667.149292149292
555 668.277877697841
556 669.402410874583
557 670.522913466461
558 669.32340914899
559 670.440051020408
560 669.244970715558
561 668.054143365531
562 666.867546308043
563 667.980623100303
564 669.089759797724
565 667.907622412922
566 669.012975560594
567 670.114436619718
568 671.212026110971
569 672.305764411027
570 671.128346259694
571 669.955044955044
572 671.045250560957
573 669.876182180188
574 670.962732919254
575 669.797867063491
576 668.637038871007
577 667.480227385071
578 666.327411793732
579 667.410714285713
580 668.490287681337
581 669.566151202748
582 670.63832394021
583 671.706824853228
584 670.558608058607
585 671.623598244758
586 672.684959844243
587 673.742711370261
588 674.796871210283
589 675.847457627118
590 674.703891708967
591 673.564189189188
592 674.611539388098
593 675.655363155362
594 674.519807923168
595 673.388063279002
596 674.428691074419
597 675.465838509316
598 676.499523014547
599 677.529761904761
600 676.402424530543
601 675.278832463217
602 674.158967069414
603 673.042809839166
604 674.070247933883
605 672.957920792078
606 671.849258649093
607 672.873590225563
608 671.768707482992
609 670.66744730679
610 669.569791910216
611 668.475723622781
612 669.497203449078
613 668.406817124243
614 669.425087108013
615 668.3383580705
616 667.255151655475
617 668.270342117428
618 667.190745441956
619 666.114631336404
620 667.126754083275
621 668.135622416168
622 667.063173584039
623 668.068910256409
624 666.999999999999
625 665.934504792331
626 666.937229437228
627 667.936760691536
628 668.933113786054
629 669.926303854874
630 670.916345936154
631 671.903254972874
632 670.841796434212
633 671.825709779178
634 672.806524184475
635 671.748652291104
636 670.694101816549
637 669.642857142856
638 670.620947909679
639 671.595982142856
640 672.567974147536
641 671.520360480639
642 672.489446789601
643 673.455523513752
644 672.411406423033
645 671.370521892966
646 672.333848531683
647 671.296296296295
648 670.26194144838
649 669.230769230768
650 668.202764976957
651 669.163562664328
652 670.121417632901
653 669.096767147224
654 670.051799345691
655 671.003919860625
656 671.953141987387
657 672.899478940511
658 673.842943854323
659 672.821969696968
660 673.762697212015
661 672.744928787223
662 671.730230553758
663 672.668351979344
664 673.603651987109
665 674.536143286141
666 675.465838509315
667 676.392750213856
668 677.316890881911
669 678.238272921107
670 679.156908665103
671 678.146258503399
672 677.138611759709
673 678.054790165322
674 677.050264550262
675 677.963863060015
676 678.874762608143
677 677.873472397807
678 678.781822007151
679 679.687499999998
680 680.590518145582
681 679.592584834518
682 678.597573729343
683 677.605472013365
684 678.506256517203
685 677.517180341522
686 678.415470991888
687 677.429401993353
688 676.446195314118
689 677.342132505174
690 678.23547653504
691 679.126238645745
692 678.146258503399
693 677.169102511319
694 678.057553956832
695 677.083333333331
696 676.111908177903
697 676.998055669257
698 677.881667688532
699 678.762755102038
700 677.794477277357
701 676.828958078956
702 675.866185734605
703 674.906148538959
704 675.785207700099
705 674.828004856331
706 675.704687815718
707 674.750302663436
708 675.62462220431
709 676.496478873237
710 677.365883062083
711 678.232845104331
712 679.097375275494
713 678.146258503399
714 679.008491508489
715 679.868316041498
716 680.725742179715
717 681.580779944287
718 680.632823365783
719 681.485615079363
720 680.540420051513
721 681.390977443607
722 680.448527958899
723 681.296862667717
724 682.142857142855
725 682.9865210547
726 682.047062291214
727 681.110184458396
728 680.175876935134
729 681.017612524459
730 680.085987883523
731 680.925546448085
732 679.996589358797
733 679.070163487736
734 679.907677356654
735 678.98388975155
736 679.81924791626
737 680.652342237705
738 681.483181906048
739 680.562258687256
740 679.643821091187
741 678.727859068153
742 677.81436262257
743 678.643433179721
744 679.470278044101
745 680.294906166217
746 681.117326448649
747 680.206741787621
748 681.027083730686
749 680.119047619045
750 680.937321666347
751 680.031819908812
752 679.128723202426
753 679.945054945052
754 680.759224219486
755 679.858749055175
756 678.960652953385
757 679.77289860535
758 678.877282138149
759 679.687499999997
760 678.794349540076
761 679.602549681287
762 678.71185171316
763 679.518044128643
764 678.62978524743
765 677.743845580005
766 676.860216055129
767 675.978887648807
768 676.783392160503
769 675.904452690164
770 675.027793218452
771 675.830403404882
772 674.956107928291
773 675.756736803246
774 676.555299539168
775 675.683449926359
776 674.813844456699
777 675.610539845756
778 676.405189803775
779 675.538003663001
780 676.330711541976
781 677.121392035072
782 676.256613756611
783 675.394041545187
784 676.182893539579
785 675.322609960012
786 674.464512615717
787 675.251540971716
788 676.036574325545
789 675.180831826399
790 674.327253025101
791 675.110479797977
792 674.259142496844
793 675.040482187834
794 674.19137466307
795 674.970836324477
796 674.123946943894
797 673.279180093087
798 672.436527802607
799 673.214285714283
800 673.990101658638
801 674.76398289989
802 675.535936666071
803 674.695717839372
804 673.857586512863
805 673.021534916693
806 672.187555319523
807 671.355640028286
808 670.525781387954
809 671.296296296293
810 672.064911044563
811 672.831632653058
812 672.004041468983
813 671.178483678481
814 670.354951796667
815 671.120010504199
816 671.883196362997
817 672.644516241702
818 673.403976975402
819 674.161585365851
820 673.340438489644
821 674.096280848103
822 673.27720881791
823 674.031293342577
824 674.783549783547
825 673.966620546521
826 673.151666954566
827 673.902260179431
828 674.651042564188
829 673.838209982785
830 674.585267319921
831 675.330528846151
832 674.519807923166
833 675.263360739976
834 674.45466210436
835 673.647898154474
836 674.389827615631
837 673.585066484825
838 674.325302230543
839 673.522534013602
840 672.721674876844
841 671.92271801832
842 671.125656668358
843 671.864421123897
844 671.069315300081
845 671.806399864907
846 672.541743970312
847 671.748652291102
848 672.482332155474
849 673.214285714282
850 673.944519053211
851 673.153504359487
852 673.882096801203
853 674.608982937434
854 673.819966583121
855 674.545226969289
856 673.758126354389
857 672.972860472857
858 673.696574089469
859 674.418604651159
860 675.13895802223
861 674.355734173016
862 673.574325442804
863 674.293154761901
864 673.513625103217
865 674.230864401184
866 673.453204811333
867 674.168861092821
868 673.393062633566
869 672.619047619044
870 671.846809906508
871 672.561025557008
872 671.790623465878
873 672.503269042167
874 673.214285714282
875 672.445776255704
876 673.155237009282
877 673.863081679137
878 673.096457012836
879 673.802759740256
880 674.507459056264
881 673.742711370259
882 672.979695842093
883 673.682934712343
884 672.921711057301
885 673.623427926472
886 672.8639877597
887 673.564189189186
888 674.262815362362
889 674.959871589082
890 675.65536315536
891 676.349295323507
892 677.041673332263
893 677.732502396928
894 676.97525937749
895 677.664620535711
896 676.909141583051
897 676.155345211578
898 676.843317972347
899 677.529761904758
900 676.777786586329
901 676.027478618938
902 676.712545483306
903 677.396096713018
904 678.078137332277
905 678.758672343106
906 679.437706725465
907 680.115245437378
908 679.367043847238
909 678.620486656197
910 679.296691234119
911 678.551848370924
912 677.808637145983
913 677.06705220381
914 677.741998438716
915 678.415470991886
916 677.675650412833
917 676.93744164332
918 676.200839421728
919 676.873059006207
920 676.138126260272
921 676.808955686392
922 676.075684878498
923 675.344001236855
924 674.613899613896
925 673.885374884291
926 674.555016181226
927 675.223214285711
928 675.889973858216
929 675.163210445465
930 675.828602117535
931 676.492565910481
932 675.76749349257
933 676.430100948299
934 677.091291061875
935 676.367902930399
936 677.027748132333
937 677.686186414861
938 676.964475886197
939 677.621580547109
940 678.277288598751
941 677.557249014252
942 678.211634600814
943 677.493190072635
944 678.146258503397
945 678.797946239803
946 678.08115854578
947 677.365883062082
948 676.652115008276
949 677.302631578943
950 676.590431125128
951 677.239645858339
952 677.887498126214
953 677.176924228807
954 677.823485415105
955 678.468693962937
956 679.11255411255
957 678.403668356691
958 677.696260986142
959 678.338913690472
960 678.980228928196
961 678.274428274424
962 678.914478564007
963 679.553200948425
964 680.190599555881
965 680.826678497482
966 680.122617816512
967 680.757452774494
968 680.05491670352
969 679.353829160526
970 679.987494482856
971 680.619855967074
972 681.250917633236
973 680.551481372833
974 681.181318681315
975 680.483387002338
976 681.112004679043
977 680.415571136426
978 681.042973880048
979 680.348032069967
980 680.974224552202
981 681.599141693333
982 682.22278738555
983 681.529471544711
984 682.151921682374
985 681.460084033609
986 682.081343175564
987 682.70134470792
988 683.320092445468
989 683.937590187586
990 683.247441257023
991 683.863767281102
992 684.478851963742
993 685.092699051447
994 684.404163675516
995 683.717010900742
996 684.3297750394
997 684.941311193812
998 685.551623051619
999 686.16071428571
1000 686.768588554299
1001 687.375249500994
1002 686.689930209368
1003 687.295461013086
1004 687.89978678038
1005 688.502911104795
1006 689.104837565608
1007 688.421201814055
1008 689.022016140446
1009 688.339816124465
1010 688.939522396491
1011 689.538043478257
1012 688.857354392888
1013 688.178007889542
1014 687.499999999996
1015 688.097581552302
1016 688.693987919647
1017 689.28922256525
1018 689.883288938731
1019 690.476190476186
1020 691.067930600248
1021 691.658512720152
1022 692.247940231807
1023 692.836216517853
1024 693.423344947731
1025 692.747493734331
1026 693.333565169004
1027 693.918496386877
1028 693.244134388445
1029 693.828016643546
1030 693.155050575027
1031 692.483388704314
1032 691.813027243807
1033 692.396034816243
1034 691.727053140092
1035 691.059362934358
1036 690.392960462869
1037 690.975089457744
1038 691.556097896324
1039 690.891140109886
1040 691.471112940849
1041 690.807513024399
1042 690.14518559101
1043 690.724206349202
1044 691.302118933693
1045 690.641218246376
1046 691.218106153632
1047 691.793893129766
1048 692.368582323297
1049 692.942176870744
1050 693.514679896692
1051 694.086094513847
1052 693.426943426939
1053 692.769043101107
1054 693.339539607308
1055 693.908955627701
1056 694.477294228945
1057 693.820888468805
1058 694.38823688115
1059 693.733153638809
1060 694.299515282074
1061 693.645749260151
1062 692.993213277781
1063 693.558673469383
1064 694.123071763912
1065 694.686411149821
1066 695.24869460436
1067 695.809925093628
1068 696.370105572627
1069 696.929238985309
1070 696.278511404557
1071 696.836687100208
1072 697.393822393818
1073 697.949920191536
1074 697.300664451823
1075 697.855815188524
1076 698.409935004638
1077 698.963026769144
1078 698.315238977885
1079 697.668650793646
1080 697.023258887269
1081 696.379059941902
1082 696.931473420388
1083 697.482867685815
1084 698.033245556282
1085 697.390489344904
1086 696.748915757651
1087 697.298450630247
1088 697.846976256062
1089 698.394495412839
1090 697.754353803845
1091 698.300954997379
1092 697.662070317601
1093 698.207756594406
1094 698.752446183948
1095 698.114898331591
1096 698.658679515557
1097 699.201470205564
1098 698.565254127124
1099 699.107142857138
1100 698.472168158812
1101 697.838345864657
1102 697.205672840301
1103 696.574145962728
1104 697.11538461538
1105 697.655644536291
1106 697.025422635174
1107 696.396338318716
1108 695.768388509592
1109 696.30791505791
1110 696.846470361317
1111 697.384057040077
1112 697.920677705039
1113 697.294177994353
1114 696.668802049963
1115 697.204621095745
1116 697.739480752009
1117 698.273383593146
1118 697.64936805821
1119 697.02646683673
1120 696.404676946599
1121 696.937866055508
1122 696.3172624348
1123 696.849580579558
1124 697.380952380947
1125 697.91138036031
1126 697.292115604001
1127 696.673948834848
1128 697.203593572056
1129 697.732300884951
1130 697.11538461538
1131 697.643235739521
1132 698.170155087626
1133 698.696145124712
1134 698.080553807421
1135 698.605696680076
1136 699.129915818565
1137 699.653213658042
1138 699.038943935778
1139 698.425751879694
1140 698.948290972826
1141 698.336252189137
1142 697.725284339453
1143 697.11538461538
1144 696.506550218336
1145 695.898778359506
1146 695.292066259803
1147 695.814148830259
1148 696.335322640801
1149 695.729813664591
1150 696.25015514459
1151 695.64577132936
1152 696.165283112373
1153 695.56202030205
1154 694.959802102654
1155 695.478559070682
1156 694.877454006662
1157 694.277387120646
1158 693.678355725374
1159 693.080357142852
1160 692.483388704314
1161 693.001598229648
1162 693.518916595008
1163 692.923109965631
1164 692.328326180253
1165 692.844890958094
1166 693.360570449254
1167 692.76693982387
1168 693.281803739455
1169 692.68925518925
1170 692.09771867756
1171 691.507191613842
1172 692.021373766893
1173 692.534679970791
1174 691.945288753794
1175 691.356899902813
1176 691.869462313383
1177 692.381154499146
1178 692.891978674416
1179 692.30478208232
1180 691.718579895967
1181 691.133369591486
1182 691.643521313846
1183 692.152811293431
1184 691.568716094028
1185 692.077210310764
1186 692.584847755441
1187 692.001863876859
1188 692.508710801389
1189 691.926770708278
1190 691.345807844543
1191 691.851929530196
1192 691.272003352887
1193 690.693048576209
1194 690.115062761501
1195 689.538043478256
1196 688.961988304089
1197 688.386894824703
1198 688.892529488855
1199 688.318452380947
1200 688.823302010225
1201 689.32731162348
1202 689.830483315516
1203 689.257534409107
1204 688.685536455241
1205 689.187988628282
1206 689.689608237656
1207 689.118673131499
1208 689.619520264677
1209 690.119539551353
1210 689.549663796149
1211 688.980728429981
1212 688.412731127071
1213 687.845669569305
1214 687.279541446203
1215 687.779017857138
1216 688.277673435844
1217 688.775510204077
1218 689.272530176955
1219 688.707552693203
1220 689.203814203809
1221 688.639817629174
1222 689.135322976283
1223 689.630018674131
1224 690.123906705534
1225 689.560999766949
1226 688.999010362086
1227 689.492205677054
1228 688.931186795299
1229 689.423635307777
1230 688.863583613782
1231 689.355287569568
1232 689.846193952028
1233 690.336304700157
1234 690.825621746669
1235 690.266701340725
1236 690.755283520032
1237 690.197322870985
1238 690.685172374029
1239 690.12816820276
1240 690.615287210769
1241 690.059236254883
1242 689.504079990801
1243 689.990525953141
1244 689.436316695348
1245 688.882997019027
1246 688.330564784048
1247 687.779017857138
1248 688.264897632387
1249 688.749999999995
1250 689.23432682425
1251 688.683820173432
1252 689.16742674723
1253 689.650262018678
1254 690.132327831526
1255 689.582859417647
1256 689.03426525741
1257 689.515671133313
1258 688.968001815495
1259 688.421201814054
1260 687.875269060831
1261 687.330201494222
1262 686.785997059151
1263 686.242653707047
1264 685.700169395816
1265 685.158542089816
1266 685.639587326638
1267 686.119873817029
1268 686.599403354717
1269 687.078177727779
1270 687.556198718664
1271 687.015667115898
1272 687.49298619683
1273 687.969555954245
1274 687.42997198879
1275 686.891233766229
1276 686.353339299693
1277 686.829309188459
1278 686.292304255552
1279 686.767578124995
1280 686.231459797028
1281 685.696177847109
1282 685.161730319558
1283 685.636404094343
1284 686.11033907726
1285 686.583536991774
1286 687.055999555994
1287 686.52257098491
1288 686.994347777896
1289 686.461794019928
1290 685.930065287148
1291 685.39915966386
1292 685.870345818136
1293 686.340803709423
1294 686.810535024815
1295 687.279541446203
1296 687.747824650287
1297 687.217972705256
1298 686.688936544589
1299 687.156593406588
1300 686.628417700665
1301 686.10105332455
1302 686.568084639837
1303 687.034399649425
1304 687.499999999995
1305 686.973583460944
1306 686.447972456001
1307 686.912953254691
1308 686.388191640287
1309 685.864231188653
1310 685.341070066465
1311 684.818706445988
1312 685.283157436617
1313 684.761632963683
1314 685.22542096686
1315 684.704732957007
1316 685.167859854643
1317 685.630283980051
1318 686.092006931653
1319 685.572240259735
1320 685.053260516919
1321 685.514372163383
1322 684.996220710501
1323 684.478851963741
1324 683.962264150938
1325 684.422807584567
1326 684.882656906013
1327 684.366932013764
1328 683.85198323121
1329 683.337808807728
1330 683.797091338408
1331 683.283730158725
1332 682.771139213369
1333 682.259316770181
1334 682.718031032632
1335 682.207014542338
1336 682.665081739497
1337 682.154868673922
1338 682.612290621994
1339 682.102878464813
1340 682.559656972403
1341 683.015754737061
1342 683.471173279433
1343 682.962638180267
1344 682.454859267122
1345 682.909679473567
1346 683.363824371614
1347 682.856877914365
1348 683.31038864767
1349 682.804232804227
1350 683.257111134604
1351 682.751743448853
1352 683.203991130815
1353 683.655570795521
1354 683.151027938845
1355 682.647229245675
1356 682.144173070844
1357 682.59520302966
1358 683.045569221061
1359 682.543329831927
1360 682.041828487451
1361 682.491608978388
1362 682.940729483277
1363 682.440039798905
1364 682.888540031392
1365 683.336383601752
1366 682.836503291875
1367 682.337353801164
1368 682.784618595424
1369 682.286235662143
1370 682.732885276644
1371 683.178883798412
1372 682.681302674014
1373 682.184445830729
1374 682.629870129865
1375 683.074647009961
1376 682.578586990346
1377 683.022755546335
1378 683.466279912975
1379 682.971014492748
1380 683.41393400227
1381 682.91942319619
1382 682.425627517813
1383 681.932545417005
1384 682.374935533775
1385 682.816687280968
1386 682.324389741472
1387 681.832801564424
1388 681.341921217726
1389 680.851747173684
1390 681.293006059356
1391 680.803571428566
1392 680.314839503635
1393 680.75553392088
1394 681.195596518172
1395 681.63502865329
1396 682.073831680125
1397 681.585939096663
1398 681.098744000811
1399 680.612244897954
1400 681.050525135102
1401 680.564754432438
1402 681.002443742994
1403 680.517399267394
1404 680.954499237412
1405 681.390977443603
1406 680.906691034617
1407 680.423092532462
1408 680.859018554187
1409 681.294326241129
1410 681.729016907962
1411 681.246205989472
1412 680.764078455156
1413 680.282632855117
1414 679.801867743558
1415 680.236077481835
1416 680.669674362329
1417 681.102659681639
1418 681.535034732704
1419 681.055080482892
1420 680.575801749266
1421 680.097197106685
1422 680.529063347048
1423 680.051163723911
1424 680.482456140345
1425 680.91314365858
1426 681.3432275503
1427 680.86609643857
1428 680.389633110061
1429 679.913836163831
1430 679.43870420285
1431 678.964235833993
1432 678.490429668024
1433 678.920103606291
1434 678.446988551513
1435 678.876094309585
1436 678.40366835669
1437 678.83220743095
1438 678.360468579365
1439 678.788442460312
1440 679.215822345588
1441 678.744798890424
1442 678.274428274423
1443 677.804709141269
1444 678.231586752342
1445 678.657873937951
1446 679.083571922198
1447 678.614591554848
1448 679.039731834757
1449 679.46428571428
1450 678.996012602141
1451 678.528384494288
1452 678.061400058986
1453 678.485458832771
1454 678.019145802645
1455 677.553473312396
1456 677.977007549754
1457 678.399960807363
1458 678.822334279834
1459 679.244129158507
1460 679.66534663146
1461 679.200459253463
1462 679.621130748945
1463 680.041227556591
1464 679.577035592388
1465 679.996589358794
1466 679.533060668024
1467 679.070163487733
1468 679.489205484775
1469 679.026967930024
1470 679.445469554234
1471 678.983889751547
1472 678.522936669571
1473 678.062609032753
1474 678.480629539946
1475 678.898083623688
1476 678.438436986163
1477 678.855354726459
1478 678.396358543412
1479 678.812741312736
1480 679.228561782574
1481 678.770242914974
1482 679.185531259025
1483 679.600259915281
1484 679.142616642611
1485 678.685589309742
1486 679.099817465649
1487 678.643433179718
1488 678.187661901558
1489 678.601390220512
1490 678.146258503396
1491 677.691736882415
1492 678.104966031953
1493 678.517641996552
1494 678.063784042039
1495 677.610532849498
1496 677.157887202972
1497 677.570093457938
1498 677.981749737915
1499 677.529761904756
1500 677.078376320543
1501 676.62759178238
1502 677.038779583684
1503 676.588620820663
1504 676.139060275267
1505 676.549753367477
1506 676.95990141245
1507 677.3695054945
1508 676.920619142283
1509 676.472327341527
1510 676.881440862243
1511 676.433767951619
1512 675.98668680955
1513 675.54019626344
1514 675.948844884483
1515 675.502968337725
1516 675.911102740365
1517 675.465838509311
1518 675.021160537942
1519 675.428806390972
1520 675.835916220526
1521 676.242491083156
1522 675.798471062747
1523 676.204536932878
1524 675.761124121774
1525 676.166682269232
1526 676.571709233786
1527 676.976206058334
1528 676.533448565817
1529 676.937441643318
1530 677.340906970229
1531 677.743845580002
1532 678.146258503396
1533 677.704181411803
1534 678.106095858533
1535 678.507486979161
1536 678.066037735843
1537 677.625162548759
1538 677.18486029889
1539 677.585807050087
1540 677.986233429122
1541 677.546553640906
1542 677.107443755202
1543 676.668902664687
1544 676.230929264904
1545 676.63093698022
1546 677.030427555632
1547 676.593069398296
1548 676.156275938388
1549 675.720046082944
1550 676.11909367228
1551 676.517627025031
1552 676.915647134573
1553 677.313154991721
1554 676.877583830955
1555 677.274605214831
1556 677.671116616198
1557 678.06711901705
1558 677.632181801516
1559 677.197802197797
1560 677.593346755737
1561 677.988384854577
1562 677.554611095873
1563 677.949168797949
1564 678.34322227293
1565 678.736772486768
1566 679.129820402949
1567 678.696701895039
1568 678.264135482104
1569 678.65673339399
1570 678.224743111753
1571 677.793302435473
1572 678.185450912719
1573 677.754583408962
1574 678.146258503397
1575 678.537436548219
1576 678.107165504117
1577 677.677439797207
1578 678.068171537135
1579 678.458408679923
1580 678.848152164087
1581 679.237402925768
1582 679.626161898741
1583 680.014430014426
1584 679.585398828297
1585 679.156908665101
1586 678.728958502111
1587 678.301547319175
1588 677.87467409871
1589 677.448337825692
1590 677.836266499053
1591 678.223707824835
1592 677.797955340324
1593 678.184934576085
1594 677.759740259736
1595 678.146258503397
1596 678.53229269165
1597 678.917843733234
1598 678.493254712763
1599 678.878348214282
1600 679.26296064959
1601 679.647092919561
1602 680.03074592282
1603 679.606786604913
1604 679.989986648862
1605 680.372709482295
1606 680.754955996085
1607 681.136727078888
1608 681.51802361715
1609 681.094720496891
1610 680.67194289261
1611 680.2496898263
1612 679.827960322378
1613 679.40675340768
1614 679.787704555503
1615 679.367043847239
1616 678.946903436696
1617 678.527282359171
1618 678.907835524571
1619 678.488756613754
1620 678.868864016918
1621 678.45032587634
1622 678.829988557342
1623 678.411989795915
1624 677.994505494503
1625 677.577534703916
1626 677.956800421457
1627 678.335600210597
1628 678.713934929402
1629 678.297546012267
1630 677.881667688532
1631 677.466299019605
1632 677.844239349136
1633 678.221717083404
1634 678.598733071208
1635 678.183941669575
1636 678.560520115191
1637 678.146258503399
1638 677.732502396929
1639 677.319250871078
1640 677.695438321579
1641 678.071167565684
1642 678.446439440046
1643 678.033759124085
1644 678.408597481544
1645 677.99644159
1646 677.584786191341
1647 677.173630374478
1648 676.762973230527
1649 677.137445887444
1650 677.511464913038
1651 677.885031131094
1652 678.258145363407
1653 678.630808429779
1654 678.220759602933
1655 677.811206004139
1656 678.18346409173
1657 678.555273134584
1658 678.926633944715
1659 679.297547332184
1660 679.668014105099
1661 680.038035069622
1662 679.629112619189
1663 679.998712225273
1664 680.367867867867
1665 679.959483793516
1666 680.32822007027
1667 680.696514217196
1668 680.288667294358
1669 679.881308810948
1670 680.249209198939
1671 680.616669514695
1672 680.209845444453
1673 679.803507424474
1674 680.170575692963
1675 679.764745993862
1676 679.359400289632
1677 679.726076962369
1678 679.321237130944
1679 679.687499999999
1680 679.283164782866
1681 679.649014778324
1682 680.014430014429
1683 680.379411265693
1684 680.743959304789
1685 681.108074902558
1686 681.471758828012
1687 681.068043331076
1688 680.66480588683
1689 680.26204564666
1690 679.85976176396
1691 680.223108747044
1692 680.586026495654
1693 680.184263788159
1694 679.782975136957
1695 680.145510444744
1696 679.744717568819
1697 679.344396769308
1698 678.944547212646
1699 679.306722689075
1700 679.668472327202
1701 680.029796877623
1702 679.630484019797
1703 679.231639839034
1704 678.833263510683
1705 678.435354212025
1706 678.037911122269
1707 678.398921043827
1708 678.001964390203
1709 677.605472013367
1710 677.209443099273
1711 676.813876835781
1712 677.17454757735
1713 676.779463243874
1714 676.384839650146
1715 675.990675990676
1716 676.35098593893
1717 675.957300848162
1718 676.317211003075
1719 676.676702657807
1720 677.035776541878
1721 677.394433383109
1722 677.001285133903
1723 677.35954590653
1724 676.966873706004
1725 676.574656513822
1726 676.182893539582
1727 676.540798611111
1728 676.898289680245
1729 676.507018992568
1730 676.116200379632
1731 675.725833058397
1732 675.33591624763
1733 674.946449167903
1734 675.303622890079
1735 675.660385121791
1736 675.271403898347
1737 674.882870294263
1738 674.494783537337
1739 674.851190476191
1740 675.2071879872
1741 675.562776775464
1742 675.917957544464
1743 675.530389908258
1744 675.885182153091
1745 675.498077237769
1746 675.111415487776
1747 675.465838509318
1748 675.079637343789
1749 674.693877551021
1750 675.047931794078
1751 674.662630463145
1752 675.016298590173
1753 675.369563446816
1754 674.984737484738
1755 674.600349821023
1756 674.216399707294
1757 674.569315780921
1758 674.921830585561
1759 674.538352272728
1760 674.890484302751
1761 674.507459056268
1762 674.124868325096
1763 674.476635892453
1764 674.094496155404
1765 673.712789192688
1766 673.331514269546
1767 672.950670652878
1768 672.570257611242
1769 672.190274414852
1770 671.810720335566
1771 671.431594646889
1772 671.052896623964
1773 670.674625543567
1774 671.026156941651
1775 670.648326898328
1776 670.270922099849
1777 670.622087417646
1778 670.972857945878
1779 670.595906902088
1780 670.219379160986
1781 669.843274009942
1782 670.193694415513
1783 670.543721973096
1784 670.893357342939
1785 671.242601183812
1786 671.591454153012
1787 671.21584372004
1788 670.840653198117
1789 670.465881883481
1790 670.814389407356
1791 670.44005102041
1792 670.066130188831
1793 670.414277751236
1794 670.762037405493
1795 670.388561883553
1796 670.735948803563
1797 671.082949308758
1798 671.429564043518
1799 671.775793650796
1800 671.402792099629
1801 671.030204534646
1802 671.376079549959
1803 671.721571111817
1804 672.066679857541
1805 672.411406423037
1806 672.755751442804
1807 673.099715549939
1808 673.443299376138
1809 673.786503551699
1810 673.414451368623
1811 673.04280983917
1812 672.671578283826
1813 673.014451094663
1814 673.356946084221
1815 672.986154814351
1816 673.328288387454
1817 673.670045575989
1818 674.01142700071
1819 673.641091051808
1820 673.271161842005
1821 672.901638701587
1822 673.242692578954
1823 672.873590225567
1824 672.504892367909
1825 672.13659834142
1826 672.477324263041
1827 672.81767739919
1828 673.157658361324
1829 673.497267759566
1830 673.836506202703
1831 673.468691515911
1832 673.807575403323
1833 674.146089733607
1834 673.778707668357
1835 673.411725801435
1836 673.749902791822
1837 674.087711798542
1838 673.721160568635
1839 673.355007763978
1840 672.989252735318
1841 672.62389483481
1842 672.258933416017
1843 672.596451812832
1844 672.231900890441
1845 672.569068255691
1846 672.905870523632
1847 672.541743970319
1848 672.878196708649
1849 673.214285714289
1850 672.850582696615
1851 672.487272446779
1852 672.124354328891
1853 672.460124826633
1854 672.097612629961
1855 672.433035714289
1856 672.768097545969
1857 672.406004920809
1858 672.044301851998
1859 671.682987711217
1860 671.322061871501
1861 670.961523707231
1862 671.2962962963
1863 671.630709687312
1864 671.964764458066
1865 672.298461185121
1866 672.631800443802
1867 672.271719180181
1868 671.912023236265
1869 671.552711993892
1870 671.193784836226
1871 670.835241147745
1872 671.168293799104
1873 670.810146363779
1874 670.452380952385
1875 670.785105086815
1876 671.117474693664
1877 670.760117145904
1878 670.403139968072
1879 670.735182370825
1880 671.066871724771
1881 671.398208592687
1882 671.041650861092
1883 670.68547164089
1884 670.329670329674
1885 669.974246326318
1886 669.619199030968
1887 669.264527845041
1888 669.595591015659
1889 669.92630385488
1890 669.572032937981
1891 669.218136514652
1892 669.548524639654
1893 669.195014330974
1894 668.841877120246
1895 668.489112417123
1896 668.136719632507
1897 668.466807165442
1898 668.796547054845
1899 668.444548872185
1900 668.773953558282
1901 669.103011867212
1902 668.75140755199
1903 668.400172569032
1904 668.728908886394
1905 669.057300254839
1906 668.706457412545
1907 669.034516322257
1908 669.36223153484
1909 669.011780104717
1910 669.339164237128
1911 669.666205917518
1912 669.992905682926
1913 670.319264069269
1914 670.645281611344
1915 670.295257977935
1916 670.620947909685
1917 670.271301951442
1918 669.922020397533
1919 670.247395833338
1920 670.572432512833
1921 670.897130964774
1922 671.221491716817
1923 671.54551529552
1924 671.19666048238
1925 670.848167927612
1926 670.500037067245
1927 670.82376259633
1928 671.147152484638
1929 671.470207253891
1930 671.79292742473
1931 671.445208518195
1932 671.097849382904
1933 671.420261486192
1934 671.073274270954
1935 670.726645513583
1936 670.380374658904
1937 670.034461152888
1938 670.356590289551
1939 670.011045655381
1940 669.665857069263
1941 669.987678387529
1942 669.642857142863
1943 669.964359200476
1944 670.285530664714
1945 670.606372045227
1946 670.261941448388
1947 669.917864476392
1948 670.238400645025
1949 669.894688644694
1950 669.551328988803
1951 669.871560304455
1952 670.191463682253
1953 670.511039625682
1954 670.8302886372
1955 670.487328366936
1956 670.806263230899
1957 671.124872318699
1958 671.443156129226
1959 671.100583090385
1960 670.758359437611
1961 671.076343381395
1962 670.734480751043
1963 670.392966249642
1964 670.051799345699
1965 670.369495712839
1966 670.686869053677
1967 671.003919860633
1968 671.320648625124
1969 670.979876722269
1970 670.63945060521
1971 670.299369747905
1972 669.959633625377
1973 670.276089159074
1974 670.592224231471
1975 670.252855696941
1976 670.568682708295
1977 670.884190379899
1978 671.199379195848
1979 671.514249639256
1980 671.17527222904
1981 670.836636874736
1982 670.498343058864
1983 670.812932027656
1984 671.127204030233
1985 671.441159545396
1986 671.754799050981
1987 672.068123023864
1988 671.730230553767
1989 672.043251974163
1990 672.355958958176
1991 672.668351979353
1992 672.330836499183
1993 672.642928786366
1994 672.954708199076
1995 672.617556541662
1996 672.929036411767
1997 673.240204490212
1998 673.551061244915
1999 673.861607142864
};
\addlegendentry{Avg_Reward_DDQN}
\addplot [semithick, darkorange25512714]
table {%
0 0
1 647.321428571429
2 431.547619047619
3 323.660714285714
4 258.928571428571
5 431.547619047619
6 554.84693877551
7 647.321428571429
8 575.396825396825
9 647.321428571429
10 706.168831168831
11 755.208333333333
12 697.115384615385
13 739.795918367347
14 690.476190476191
15 728.236607142857
16 761.554621848739
17 719.246031746032
18 749.53007518797
19 776.785714285714
20 801.445578231292
21 765.016233766234
22 731.754658385093
23 755.208333333333
24 725
25 697.115384615385
26 719.246031746032
27 739.795918367347
28 758.928571428572
29 776.785714285714
30 751.728110599079
31 728.236607142857
32 706.168831168831
33 685.399159663866
34 702.80612244898
35 683.28373015873
36 699.80694980695
37 715.46052631579
38 697.115384615385
39 712.053571428572
40 694.686411149826
41 678.146258503402
42 662.375415282392
43 676.74512987013
44 661.70634920635
45 647.321428571429
46 661.094224924012
47 647.321428571429
48 660.532069970846
49 673.214285714286
50 660.014005602241
51 647.321428571429
52 659.535040431267
53 671.296296296297
54 682.62987012987
55 693.558673469388
56 704.104010025063
57 714.285714285714
58 702.179176755448
59 712.053571428571
60 700.38056206089
61 709.965437788018
62 698.696145124717
63 708.0078125
64 717.032967032967
65 725.784632034632
66 714.952025586354
67 704.438025210084
68 712.991718426501
69 721.301020408163
70 729.376257545272
71 737.227182539682
72 727.128180039139
73 734.797297297297
74 742.261904761905
75 732.495300751879
76 739.795918367347
77 746.90934065934
78 753.842676311031
79 744.419642857143
80 751.212522045855
81 742.051393728223
82 748.709122203098
83 755.208333333333
84 761.554621848739
85 767.753322259136
86 773.809523809523
87 779.728084415584
88 785.513643659711
89 791.170634920634
90 796.703296703296
91 802.115683229813
92 793.490783410138
93 785.049392097264
94 776.785714285714
95 768.694196428571
96 774.116347569955
97 779.427842565597
98 784.632034632034
99 789.732142857142
100 794.731258840169
101 799.632352941176
102 791.868932038834
103 796.703296703296
104 801.445578231292
105 806.098382749325
106 810.664218958611
107 803.158068783068
108 795.789646133682
109 800.324675324675
110 793.114543114543
111 797.592474489795
112 801.991150442477
113 806.312656641603
114 810.559006211179
115 803.571428571428
116 796.703296703296
117 800.923123486682
118 805.072028811524
119 798.363095238095
120 802.464580873671
121 795.88700234192
122 789.41637630662
123 783.050115207373
124 787.142857142856
125 791.170634920634
126 784.940944881889
127 778.808593749999
128 782.807308970099
129 776.785714285714
130 780.738822246455
131 784.632034632034
132 778.732545649838
133 772.921108742004
134 776.785714285714
135 771.074054621848
136 774.895724713242
137 778.662008281573
138 773.060123329907
139 776.785714285714
140 780.458459979736
141 784.079476861166
142 778.596403596403
143 773.189484126983
144 776.785714285714
145 771.465264187866
146 766.21720116618
147 769.787644787644
148 773.31016299137
149 768.154761904761
150 771.641438032166
151 775.082236842105
152 770.01633986928
153 773.423005565862
154 776.785714285714
155 780.105311355311
156 775.136487716105
157 778.424502712477
158 781.671159029649
159 784.877232142856
160 780.002218278615
161 775.187389770722
162 770.431638913233
163 773.628048780487
164 768.939393939393
165 772.106282271944
166 775.235243798117
167 778.326955782312
168 773.721470836855
169 776.785714285714
170 772.243107769423
171 775.280315614617
172 770.798926507018
173 766.369047619047
174 761.989795918367
175 765.016233766233
176 760.694108151735
177 756.420545746388
178 759.427374301676
179 762.400793650793
180 765.34135753749
181 761.136185243328
182 756.976971116315
183 752.862965838509
184 755.791505791506
185 758.688556067588
186 754.631398013751
187 757.503799392097
188 760.345804988662
189 763.157894736842
190 759.162303664921
191 761.951264880952
192 764.711324944486
193 760.769513991164
194 763.507326007326
195 766.217201166181
196 762.327773749094
197 765.016233766234
198 761.171931083992
199 763.839285714286
200 766.480099502488
201 769.09476661952
202 771.683673469388
203 767.900910364146
204 770.470383275262
205 773.014909847435
206 775.534851621809
207 778.030563186814
208 774.307928913193
209 776.785714285715
210 779.240013540962
211 781.671159029651
212 784.079476861168
213 786.4652870494
214 788.828903654486
215 785.176917989419
216 787.524687294274
217 789.850917431194
218 792.155903457275
219 794.439935064936
220 796.703296703298
221 798.946267696269
222 801.169122357465
223 797.592474489797
224 799.801587301589
225 801.991150442479
226 804.161422278164
227 800.634398496242
228 802.791640673738
229 804.930124223604
230 807.05009276438
231 803.57142857143
232 800.122624156961
233 796.703296703298
234 798.82218844985
235 800.923123486685
236 803.006329113926
237 805.072028811527
238 801.703526598926
239 803.757440476192
240 805.794309425017
241 802.464580873674
242 799.162257495593
243 801.192915690869
244 803.20699708455
245 799.941927990711
246 796.703296703299
247 798.711117511523
248 800.702811244982
249 802.678571428574
250 799.480648833241
251 801.445578231295
252 798.277809147377
253 795.134983127111
254 797.093837535016
255 793.980189732145
256 790.890772651475
257 792.843300110744
258 789.782129067846
259 786.744505494508
260 783.730158730161
261 785.680207197385
262 787.615426398699
263 789.535984848487
264 791.442048517523
265 788.466702470464
266 790.362493311934
267 792.244136460557
268 794.111789697294
269 795.965608465611
270 797.805745914605
271 799.632352941179
272 796.703296703299
273 798.520594369137
274 800.324675324678
275 802.115683229816
276 799.219958741622
277 801.002055498461
278 798.131080389148
279 795.280612244901
280 797.057702084395
281 794.231256332323
282 791.424785461891
283 793.196680080486
284 794.95614035088
285 796.7032967033
286 793.927327028375
287 791.170634920638
288 792.912753336632
289 790.178571428574
290 791.912125675015
291 793.633806262234
292 790.925158459291
293 788.234936831879
294 785.56295399516
295 787.282818532821
296 784.632034632038
297 786.343480345161
298 788.043478260872
299 789.732142857146
300 791.409587090653
301 793.075922421952
302 794.731258840173
303 796.375704887221
304 798.009367681502
305 799.63235294118
306 797.02768729642
307 798.643320964753
308 800.248497457238
309 801.843317972354
310 803.427882406985
311 805.002289377293
312 806.566636239164
313 808.121019108284
314 805.555555555559
315 803.006329113927
316 804.557232987836
317 802.02717879605
318 799.51298701299
319 801.060267857146
320 802.597908322211
321 804.125998225381
322 805.644626271565
323 807.15388007055
324 804.670329670333
325 806.173312883439
326 803.70795107034
327 801.257621951223
328 798.822188449851
329 800.324675324679
330 797.906776003456
331 799.402969018936
332 800.890175890179
333 798.492301112065
334 799.973347547977
335 797.592474489799
336 799.067401441292
337 800.533601014373
338 801.991150442481
339 803.440126050423
340 801.083996648516
341 802.527151211365
342 803.961890878803
343 805.388289036548
344 806.806418219464
345 808.216350123867
346 809.618155619599
347 807.291666666669
348 808.688088415884
349 810.076530612247
350 811.457061457064
351 809.151785714288
352 810.527114528533
353 808.237489911221
354 809.607645875254
355 810.97010433387
356 812.324929971991
357 810.05586592179
358 811.405690409871
359 812.748015873018
360 814.082904629998
361 811.834056827153
362 813.164108618656
363 814.486852433283
364 815.802348336597
365 817.110655737707
366 814.884196185288
367 816.187888198759
368 813.975996902828
369 811.776061776063
370 809.587986137853
371 810.891897081415
372 812.188816545387
373 810.017188693661
374 811.309523809525
375 812.594984802433
376 813.873626373628
377 815.145502645504
378 816.410667169244
379 817.669172932332
380 818.921072365955
381 816.777299925207
382 818.024990675123
383 815.894717261906
384 813.775510204083
385 815.02128053294
386 812.915282392028
387 814.156848306334
388 812.063900110174
389 809.981684981686
390 811.221227621484
391 812.454446064141
392 813.68138858597
393 811.616207396665
394 812.839059674504
395 814.055735930737
396 815.266282835553
397 816.470746590094
398 817.669172932332
399 818.861607142858
400 820.048094050589
401 821.22867803838
402 819.190889755406
403 820.367751060821
404 821.538800705468
405 822.704081632654
406 820.682695682696
407 821.844362745098
408 819.834963325184
409 820.993031358885
410 818.995481404241
411 820.149965325937
412 821.298858526462
413 822.442201518289
414 820.460413080895
415 818.488152472528
416 819.630010277493
417 817.669172932331
418 818.807534947153
419 819.940476190476
420 817.992874109264
421 816.054502369668
422 817.18591691996
423 818.311994609164
424 819.432773109244
425 820.548289738431
426 821.658581465373
427 822.763684913218
428 823.863636363636
429 821.947674418604
430 823.04441498177
431 824.136078042328
432 822.232761464863
433 823.321263989467
434 824.404761904762
435 825.483289646133
436 823.594311866623
437 821.713959556425
438 819.842173771558
439 820.921266233766
440 821.995464852607
441 820.135746606334
442 818.284424379232
443 819.357303732303
444 820.425361155698
445 818.585842408712
446 819.650846915947
447 820.711096938775
448 818.883232580337
449 819.940476190476
450 818.122426354133
451 816.312420986093
452 814.510406811731
453 812.716331025802
454 810.930141287284
455 811.990914786967
456 810.214129415442
457 811.271834061135
458 812.324929971988
459 810.559006211179
460 808.800743724821
461 807.050092764378
462 805.307004011107
463 803.571428571428
464 804.627496159753
465 805.679031269159
466 803.953808504129
467 805.002289377289
468 803.28586658544
469 804.331306990881
470 802.623597209584
471 803.666010895883
472 804.704016913318
473 805.737643158528
474 804.041353383458
475 805.072028811524
476 806.098382749325
477 804.411984459055
478 805.435430957351
479 806.454613095237
480 804.777992277991
481 805.794309425014
482 806.806418219461
483 807.814344746162
484 808.818114874815
485 809.817754262198
486 810.813288354355
487 809.151785714285
488 807.497078586034
489 805.84912536443
490 804.20788478324
491 805.204703832751
492 803.571428571427
493 804.565500289183
494 802.940115440114
495 803.931451612902
496 802.313883299797
497 800.702811244979
498 801.692671056397
499 800.089285714284
500 798.49230111206
501 799.480648833237
502 800.465066742401
503 801.445578231291
504 802.422206506363
505 803.394974590625
506 801.81036911806
507 802.780511811022
508 801.20333988212
509 802.170868347337
510 803.134610008385
511 804.09458705357
512 802.52715121136
513 803.484574763756
514 801.924410540914
515 800.370293466222
516 798.822188449846
517 797.280060672916
518 798.238370492704
519 796.703296703295
520 797.659034823141
521 798.61111111111
522 797.084130019119
523 798.033669574698
524 798.979591836733
525 797.460619228678
526 798.404039034967
527 799.343885281384
528 797.832838239264
529 798.770215633421
530 797.265940274413
531 798.200859291083
532 799.132270168854
533 797.63576779026
534 796.144859813082
535 797.07489339019
536 798.001463155093
537 796.518189060009
538 795.040418764907
539 793.56812169312
540 794.49432268286
541 795.417105956772
542 796.336490397262
543 797.252494747897
544 795.789646133681
545 794.332155939297
546 795.246800731259
547 796.158107403543
548 797.06609419724
549 797.970779220777
550 796.522556390975
551 797.424948240164
552 798.324076466027
553 799.219958741617
554 797.779922779921
555 798.673561151077
556 799.563990766861
557 800.451228878646
558 801.33529261436
559 799.904336734692
560 800.786223580339
561 801.664972038635
562 800.24105556965
563 801.11765450861
564 801.991150442476
565 802.861559818271
566 801.44557823129
567 802.313883299797
568 800.903841325632
569 799.498746867166
570 798.098573930445
571 798.966658341656
572 797.572301171775
573 796.182802389246
574 794.79813664596
575 795.665922619045
576 796.53070066848
577 797.392486406325
578 798.251295336785
579 796.874999999998
580 795.503442340789
581 796.361070201274
582 797.215755942169
583 798.067514677101
584 798.916361416359
585 799.762311067769
586 800.605378437573
587 801.44557823129
588 802.282925054569
589 803.117433414041
590 801.758520667148
591 800.404198841696
592 801.237653577448
593 802.068302068299
594 802.896158463383
595 803.721236816872
596 804.543551088774
597 805.363115145721
598 806.179942761743
599 806.994047619045
600 807.805443308768
601 806.463573801611
602 807.273158019424
603 808.080061494794
604 808.884297520658
605 807.549504950492
606 808.351965168272
607 809.151785714283
608 809.948979591834
609 810.743559718967
610 811.535538929153
611 810.20950046685
612 810.999766954087
613 809.678920428103
614 810.467479674794
615 811.25347866419
616 812.036929844868
617 810.722954230233
618 811.504731133161
619 812.283986175112
620 810.975960432479
621 811.753559944875
622 812.52866315065
623 813.301282051279
624 811.999999999997
625 812.770994979458
626 813.53953064479
627 814.30561874431
628 815.069270951621
629 813.775510204078
630 812.485850124516
631 813.24875678119
632 814.009252990292
633 814.767350157725
634 815.523059617544
635 816.276392632521
636 817.027360394704
637 817.775974025971
638 816.496199418731
639 817.243303571425
640 817.98807666592
641 816.713951935911
642 817.45723172628
643 816.187888198754
644 816.92967884828
645 817.669172932327
646 816.405387502757
647 817.143408289238
648 817.879154743558
649 818.612637362634
650 819.343866578886
651 818.087204206833
652 818.816998468603
653 819.54456094364
654 818.293347873497
655 817.045949477348
656 817.772885409868
657 818.497611810678
658 819.220138738345
659 819.940476190473
660 818.700021612272
661 817.463314630985
662 816.230338289158
663 815.001075731494
664 815.722341568203
665 814.49753324753
666 813.276397515524
667 813.99700598802
668 812.780269058292
669 811.567164179101
670 812.28709814775
671 813.004889455779
672 813.720547654422
673 814.434082238233
674 815.145502645499
675 815.854818258661
676 816.562038404723
677 817.267172355664
678 816.063538817585
679 816.767331932769
680 817.469058107821
681 818.168726434852
682 816.970822003761
683 815.776420217206
684 816.475495307608
685 815.285297792583
686 814.098565190264
687 814.797030730893
688 815.493468795352
689 814.311594202895
690 815.006719040724
691 815.69983484723
692 816.390950319518
693 817.080074104566
694 817.767214799585
695 816.592261904758
696 815.420680467305
697 814.252455996721
698 813.087574085424
699 811.926020408159
700 810.767780721414
701 809.612840862837
702 810.302783986991
703 810.990767045451
704 809.840425531911
705 810.527114528527
706 809.380682966252
707 810.066081517349
708 808.923534152726
709 809.607645875247
710 810.289833232867
711 810.970104333864
712 811.64846724103
713 812.324929971985
714 812.999500499496
715 813.672186751792
716 814.342996612867
717 815.011937922797
718 815.679018478041
719 814.546130952377
720 815.212007132946
721 815.876038781159
722 814.747579529733
723 815.410418310967
724 816.071428571424
725 816.730617866977
726 817.387993711923
727 816.265208006275
728 815.145502645498
729 815.802348336591
730 816.457396912249
731 817.110655737701
732 817.762132137981
733 818.411833398205
734 817.298347910589
735 816.187888198753
736 815.080441946109
737 815.730255516837
738 814.626425671753
739 815.275096525092
740 814.174860227488
741 814.822391220635
742 815.468179196304
743 816.112231182791
744 815.016778523485
745 815.65970892378
746 816.30091795754
747 815.209606569896
748 815.849704367724
749 814.7619047619
750 815.400894046029
751 814.3165843465
752 813.235154619612
753 813.873626373622
754 814.510406811727
755 815.145502645498
756 815.778920551043
757 816.410667169238
758 817.040749105962
759 817.669172932326
760 816.594706213624
761 817.222065991746
762 817.847781314356
763 816.777299925201
764 817.401960784309
765 818.024990675117
766 818.6463959769
767 817.580450148805
768 816.51727661155
769 815.456864564003
770 814.399203261066
771 815.021280532934
772 813.966919238584
773 814.587947582129
774 815.207373271885
775 815.825202503677
776 814.775234418087
777 815.392030848324
778 816.007243719049
779 814.961080586076
780 815.575269800617
781 814.532334672995
782 815.145502645498
783 814.105776239062
784 814.71792538671
785 815.32851690294
786 814.29252132873
787 814.902102973164
788 815.510139416979
789 816.116636528024
790 815.084883510922
791 815.690386002881
792 816.294361376324
793 816.896815401219
794 817.497753818504
795 818.097182340268
796 818.695106649932
797 819.29153240243
798 818.266136241726
799 817.243303571424
800 817.839308007843
801 818.433826148909
802 819.026863547407
803 818.008173418616
804 818.600266193429
805 819.190889755401
806 819.78004956629
807 820.367751060815
808 820.953999646826
809 821.538800705462
810 820.525805883384
811 821.109693877546
812 820.099718854326
813 819.09222534222
814 819.675723049951
815 818.67121848739
816 819.253803112427
817 819.834963325178
818 820.414704343271
819 820.99303135888
820 819.993039846872
821 818.995481404236
822 819.573424752642
823 820.149965325931
824 820.725108225103
825 819.731494292627
826 818.740283295901
827 819.315044858518
828 819.888419782866
829 820.46041308089
830 819.47309609764
831 818.488152472522
832 819.059766763843
833 818.077680712568
834 818.648417450808
835 817.669172932326
836 818.239033964835
837 817.262615069889
838 817.831602247569
839 816.857993197274
840 815.886699507384
841 816.455293518828
842 817.022538552783
843 816.054502369663
844 815.088757396445
845 815.655606214112
846 816.221116545787
847 815.2585916442
848 815.823237422172
849 816.386554621844
850 816.948547926804
851 817.509221998653
852 818.068581477134
853 818.626630980256
854 819.183375104423
855 818.226385180235
856 818.782297049503
857 819.336913086908
858 819.890237818056
859 820.442275747503
860 819.489381118296
861 820.040603248255
862 819.090382387017
863 819.64079034391
864 818.693228736576
865 817.747855493231
866 818.297907398248
867 818.846691902562
868 819.39421338155
869 818.452380952376
870 818.999097917003
871 819.544560943638
872 820.088774341346
873 819.150457665899
874 818.21428571428
875 818.758153946505
876 819.300781886295
877 819.842173771553
878 818.909475052814
879 817.978896103891
880 818.51994486784
881 819.059766763843
882 819.598365960195
883 820.135746606329
884 819.209039548017
885 819.745646565619
886 820.281043646314
887 820.81523487773
888 821.348224329096
889 821.880016051359
890 822.410614077275
891 822.940022421519
892 823.468245080782
893 822.547139661228
894 823.074620909811
895 823.600924744892
896 822.682752030573
897 823.208320076355
898 823.732718894004
899 822.817460317455
900 823.341128904386
901 823.863636363631
902 822.951273532663
903 822.040929203534
904 822.563141278605
905 823.084200567639
906 823.604110883598
907 824.12287602265
908 823.216250196443
909 823.734301412867
910 824.251215304997
911 824.766995614029
912 825.281646064773
913 825.795170365734
914 824.89266198282
915 825.405489706794
916 824.505374668946
917 825.017507002796
918 825.528524794025
919 826.038431677013
920 826.547231270353
921 827.054927176939
922 827.561522984052
923 826.665893630174
924 827.171814671809
925 826.278540573891
926 826.783787948831
927 827.287946428566
928 827.791019529442
929 828.293010752683
930 828.793923584466
931 829.293761496009
932 828.404915020665
933 827.517971856831
934 826.632925897626
935 827.132936507931
936 827.631879859729
937 828.129759366427
938 827.247832040159
939 827.745060790268
940 828.241232731131
941 827.36199575371
942 826.484623541882
943 826.980553874086
944 826.105442176865
945 826.600724856533
946 827.094961532654
947 827.588155515365
948 826.716092127045
949 827.208646616536
950 827.700165239592
951 828.190651260498
952 828.68010792984
953 827.811470500144
954 828.300299177257
955 828.788105200233
956 829.274891774886
957 829.760662093642
958 828.895426783846
959 829.380580357137
960 829.864724245572
961 830.347861597856
962 830.829995549616
963 829.968138707759
964 830.449666913392
965 830.930198166217
966 830.070911508341
967 830.550841204244
968 831.02978033318
969 830.173048600878
970 830.651390319253
971 829.796810699582
972 830.274555865506
973 829.422117923139
974 829.899267399261
975 830.375439110064
976 830.850636057897
977 831.324861232831
978 831.798117612718
979 832.270408163259
980 832.74173583806
981 831.893729997084
982 832.364481906694
983 832.834277003478
984 831.988759970987
985 832.457983193271
986 832.92625560862
987 833.3935801041
988 833.8599595551
989 833.017676767671
990 833.48349430589
991 833.948372695846
992 833.108545533011
993 832.270408163259
994 831.433955491738
995 831.899024670103
996 832.363160911299
997 832.826367019748
998 833.28864578864
999 833.749999999994
1000 832.917082917077
1001 833.377887082971
1002 832.547001851582
1003 831.717771770057
1004 830.890191897648
1005 831.351178642425
1006 831.811249822664
1007 832.270408163259
1008 832.728656378303
1009 831.904172560107
1010 832.361876501336
1011 832.818675889322
1012 833.274573402899
1013 833.729571710335
1014 832.9081632653
1015 832.088371766023
1016 832.543194268852
1017 832.997123210771
1018 832.179657927934
1019 832.633053221282
1020 831.817545823416
1021 832.270408163259
1022 831.456849602005
1023 831.909179687494
1024 831.097560975604
1025 830.287524366466
1026 830.739671720678
1027 831.190939410778
1028 830.383173677628
1029 830.83391123439
1030 830.028058750167
1031 830.478266888144
1032 830.927603374354
1033 830.123998342077
1034 830.572808833672
1035 829.771097628234
1036 830.219382835095
1037 830.666804293966
1038 829.867317475588
1039 830.314217032961
1040 830.760257993681
1041 831.205442829717
1042 831.649774003555
1043 830.853174603168
1044 831.296992481197
1045 831.739961759076
1046 832.182084868325
1047 832.623364231182
1048 833.06380226065
1049 833.503401360538
1050 833.942163925507
1051 834.380092341113
1052 834.817188983849
1053 835.253456221192
1054 834.461746784015
1055 834.897524350643
1056 835.332477361799
1057 834.542938158244
1058 834.977404559551
1059 834.189690026948
1060 833.403460347375
1061 833.837772397088
1062 834.271267302776
1063 834.703947368415
1064 835.13581488933
1065 835.566872152232
1066 834.783772928096
1067 835.214352594964
1068 835.644126687151
1069 834.863150867817
1070 835.292450313452
1071 835.720948827286
1072 836.148648648642
1073 836.575552008507
1074 837.001661129562
1075 837.426978226228
1076 837.851505504702
1077 838.275245162994
1078 837.498345028459
1079 836.722883597877
1080 835.948856878545
1081 836.372788486922
1082 836.795937211443
1083 837.21830521876
1084 836.446675444365
1085 836.868587213885
1086 836.09869890918
1087 836.520154936968
1088 836.94083694083
1089 837.360747051107
1090 836.593230326038
1091 837.012689691255
1092 836.246895830604
1093 836.665904936008
1094 837.084148727978
1095 837.501629301349
1096 837.918348743319
1097 838.334309133483
1098 837.571493565573
1099 837.987012987006
1100 838.401777604768
1101 837.640977443602
1102 836.881556793155
1103 837.296195652167
1104 837.710084033607
1105 836.952660811153
1106 836.196606013673
1107 836.610366168121
1108 835.855983511522
1109 835.102960102953
1110 835.516587373016
1111 835.92947070914
1112 835.17841098703
1113 835.590856629898
1114 836.002562459955
1115 835.253456221192
1116 834.505691264861
1117 833.759263991816
1118 834.171134941906
1119 834.582270408157
1120 834.992672358857
1121 834.248472116112
1122 834.658440401978
1123 833.915861718346
1124 833.174603174597
1125 832.434661253482
1126 832.844783876277
1127 832.106446301918
1128 832.516133114001
1129 831.779393173192
1130 832.188644688638
1131 831.453495709231
1132 831.86231244483
1133 831.128747795408
1134 831.537130270604
1135 831.944793762569
1136 832.351740168356
1137 832.757971378351
1138 833.163489276301
1139 833.568295739342
1140 832.837736321516
1141 833.24211908931
1142 832.513123359573
1143 831.785402097895
1144 831.058951965059
1145 831.463475442526
1146 831.867293560835
1147 831.142670482821
1148 830.419308715647
1149 830.822981366453
1150 831.225952587805
1151 830.504402281739
1152 830.906950811541
1153 831.308801683578
1154 831.70995670995
1155 830.990484429059
1156 831.391221138405
1157 830.673266716006
1158 831.073585603346
1159 831.473214285708
1160 830.757044419828
1161 830.042107204321
1162 829.328399459519
1163 828.615918016684
1164 829.015941140398
1165 829.415278118102
1166 828.704553800948
1167 829.103473581207
1168 829.50171086398
1169 829.899267399261
1170 830.296144931066
1171 830.692345197458
1172 829.984167580069
1173 829.277196398144
1174 829.673252279629
1175 830.068634596689
1176 830.463345066142
1177 829.75836769342
1178 830.152671755718
1179 830.546307506046
1180 829.843050683433
1181 830.236282330184
1182 830.628849172798
1183 831.020752895746
1184 830.319469559969
1185 830.710973259449
1186 831.101817306528
1187 830.40223665223
1188 830.792682926822
1189 831.182472989189
1190 831.571608492257
1191 830.873981303924
1192 830.177523649855
1193 830.566523091642
1194 830.954871488337
1195 830.260093167695
1196 830.648048693155
1197 829.954686382059
1198 830.342249493619
1199 830.72916666666
1200 830.037468776013
1201 830.42399572141
1202 830.809880061744
1203 830.119838633121
1204 829.430942501475
1205 829.816690357728
1206 830.201799029464
1207 830.586270104061
1208 830.970105163647
1209 831.353305785117
1210 831.735873540161
1211 832.117809995278
1212 832.499116711806
1213 831.813367851252
1214 832.194297472068
1215 831.509927161647
1216 831.890480103292
1217 832.270408163258
1218 831.587659674199
1219 830.906030444958
1220 831.285831285824
1221 831.665010521387
1222 832.043569676433
1223 832.421510270768
1224 832.798833819235
1225 832.119552551846
1226 831.441378507386
1227 830.764308980914
1228 831.141752876897
1229 831.518583042966
1230 831.89480097481
1231 831.219561688305
1232 830.545417680447
1233 830.921509608699
1234 831.296992481196
1235 831.67186777623
1236 832.04613696731
1237 832.419801523187
1238 832.792862907868
1239 832.121255760362
1240 832.493956486697
1241 832.866057050833
1242 832.196011952642
1243 831.527044097375
1244 831.899024670102
1245 832.270408163258
1246 832.641196013282
1247 831.974015567759
1248 832.344446986153
1249 832.714285714279
1250 832.048646796841
1251 832.418130990408
1252 832.787025424688
1253 833.155331510588
1254 833.523050654518
1255 832.859417652404
1256 833.226787134895
1257 833.593572564154
1258 833.959775331889
1259 834.32539682539
1260 833.663758921484
1261 833.003169572101
1262 833.368680013566
1263 832.709369348999
1264 833.074534161484
1265 832.416497404642
1266 832.781316946662
1267 832.124549346546
1268 831.468816841151
1269 831.833520809892
1270 832.197650893553
1271 832.561208445636
1272 832.924194815391
1273 832.270408163259
1274 831.617647058817
1275 831.980519480513
1276 832.34282358205
1277 832.704560697513
1278 832.053501619563
1279 832.414899553566
1280 832.775733244112
1281 833.136004011583
1282 833.495713172247
1283 833.854862038268
1284 834.213451917727
1285 834.571484114636
1286 834.928959928955
1287 835.285880656605
1288 835.642247589488
1289 834.994462901435
1290 834.347681752789
1291 834.703947368416
1292 834.058391337969
1293 834.414329874139
1294 833.769994484275
1295 834.125606261018
1296 834.480669677273
1297 833.83777239709
1298 833.195864951056
1299 833.55082417582
1300 833.905237729215
1301 834.259106868549
1302 833.618846617691
1303 833.972392638032
1304 834.325396825392
1305 833.686556552173
1306 833.048693846318
1307 832.411806465701
1308 832.764924151475
1309 833.117502726277
1310 833.469543423773
1311 833.821047473864
1312 834.172016102705
1313 834.522450532721
1314 834.872351982614
1315 835.221721667387
1316 835.570560798348
1317 834.93659223932
1318 835.285118596336
1319 834.652326839823
1320 834.020493132904
1321 834.368921547435
1322 834.716823237228
1323 835.064199395767
1324 834.433962264148
1325 834.78102779573
1326 835.127570244372
1327 835.473590791735
1328 834.844942491666
1329 835.190655209449
1330 835.535848449069
1331 834.908569283566
1332 834.282231272101
1333 834.627329192544
1334 834.971910112357
1335 834.346931137722
1336 834.691206325459
1337 835.034966901556
1338 835.378214018988
1339 834.754797441362
1340 835.097741557471
1341 835.440174579517
1342 835.782097649184
1343 835.160235969386
1344 834.53929899097
1345 834.881129271915
1346 835.222452009755
1347 834.602850784228
1348 834.943873768927
1349 835.28439153439
1350 834.666120334142
1351 835.00633981403
1352 834.389188047723
1353 834.729109516774
1354 835.068529256719
1355 835.407448377579
1356 835.745867986102
1357 835.130443930148
1358 834.515925575527
1359 834.854254201679
1360 834.24084181799
1361 834.578875603103
1362 834.916413373859
1363 835.253456221197
1364 834.641548927262
1365 834.030537544446
1366 833.420420106593
1367 832.811194653299
1368 833.148544297192
1369 833.485401459853
1370 832.877461706782
1371 832.270408163264
1372 831.664238892934
1373 832.001195674775
1374 832.337662337661
1375 832.673639950165
1376 833.009129577756
1377 833.344132282811
1378 833.678649124624
1379 834.01268115942
1380 834.346229440364
1381 833.742505685342
1382 834.075766966222
1383 834.408546655656
1384 834.740845796802
1385 835.072665429808
1386 835.404006591822
1387 834.802130506381
1388 835.133189344852
1389 835.463771839671
1390 835.793879018178
1391 836.123511904762
1392 836.45267152087
1393 836.781358885018
1394 837.109575012801
1395 837.437320916906
1396 836.837866857552
1397 837.1653382383
1398 837.492341468396
1399 837.818877551021
1400 838.14494748649
1401 838.470552272265
1402 838.795692902964
1403 838.198260073261
1404 838.523131672599
1405 838.847541150174
1406 838.251345314246
1407 838.575487012988
1408 838.899168609957
1409 838.304204660589
1410 837.710084033615
1411 838.033690813437
1412 838.356839551108
1413 837.763942210549
1414 838.086824835943
1415 837.494955609364
1416 837.817572335922
1417 838.139734031837
1418 838.461441659118
1419 837.870975855132
1420 838.192419825074
1421 838.513411693793
1422 838.833952414418
1423 838.24488362761
1424 838.56516290727
1425 838.884992987379
1426 838.297126839525
1427 838.616696678673
1428 838.935819254226
1429 838.349150849153
1430 838.668014375564
1431 838.986432561854
1432 839.304406340347
1433 838.719117354057
1434 839.036834245896
1435 839.3541086351
1436 839.670941445474
1437 839.987333598254
1438 839.403603693043
1439 839.719742063495
1440 840.035441657582
1441 840.350703388154
1442 840.665528165531
1443 840.97991689751
1444 841.293870489375
1445 841.607389843907
1446 841.920475861391
1447 842.233129439624
1448 842.545351473926
1449 841.964285714289
1450 842.27626267599
1451 842.587809917359
1452 842.898928325635
1453 843.209618785619
1454 843.519882179679
1455 842.940541601259
1456 843.250563780766
1457 843.560160689794
1458 843.869333202784
1459 844.178082191785
1460 844.486408526453
1461 844.794313074071
1462 845.101796699545
1463 845.408860265422
1464 845.715504631891
1465 846.021730656796
1466 846.327539195642
1467 845.751021798369
1468 846.056598268992
1469 845.481049562686
1470 845.786394095372
1471 846.091323757768
1472 846.395839394825
1473 846.6999418492
1474 846.125907990319
1475 846.429781262103
1476 846.733243060262
1477 847.036294219993
1478 846.463585434178
1479 846.766409266414
1480 846.194656120387
1481 846.497252747258
1482 845.926452172242
1483 846.228821717371
1484 845.658970658976
1485 845.089886560282
1486 845.392208665583
1487 845.694124423968
1488 845.126163292723
1489 844.558964525412
1490 844.860831656611
1491 845.162294140181
1492 845.463352789212
1493 845.764008414616
1494 845.198279980894
1495 844.633307868607
1496 844.933915449953
1497 844.369874117877
1498 844.670256361389
1499 844.970238095243
1500 844.407299895313
1501 843.845111280203
1502 843.283670753736
1503 843.58377659575
1504 843.883483626014
1505 843.323136027325
1506 843.62261825766
1507 843.921703296709
1508 844.220391934115
1509 844.518684957432
1510 844.816583152128
1511 844.257842025705
1512 844.555518836754
1513 844.852802415556
1514 844.2951438001
1515 844.592206935551
1516 844.88887842547
1517 844.332298136652
1518 844.628750117565
1519 844.924812030081
1520 845.220484643568
1521 844.665149239729
1522 844.960604070919
1523 845.255671166111
1524 844.701405152231
1525 844.996255382894
1526 845.290719431197
1527 845.584798055354
1528 845.878492011592
1529 846.171802054162
1530 846.464728935343
1531 846.757273405452
1532 846.204920324301
1533 845.653287390582
1534 845.102373196843
1535 845.395042782745
1536 845.687331536395
1537 845.979240200639
1538 845.429546087448
1539 845.721243042679
1540 845.17242977659
1541 845.463915138047
1542 845.755022683092
1543 846.045753145825
1544 846.336107258445
1545 845.788671225289
1546 846.078816141849
1547 846.368586194175
1548 845.822189430977
1549 846.111751152081
1550 846.400939486053
1551 846.689755154647
1552 846.14455891823
1553 846.433167861747
1554 846.72140560405
1555 847.009272860823
1556 847.296770345911
1557 847.583898771326
1558 847.870658847254
1559 847.32715201466
1560 846.784341539314
1561 846.242226083783
1562 846.529110684589
1563 845.987851662412
1564 846.274532177096
1565 846.560846560855
1566 846.84679551464
1567 847.132379737618
1568 846.592461076217
1569 846.877843494094
1570 847.162862598899
1571 846.62395492549
1572 846.908773045145
1573 847.193229261217
1574 847.477324263047
1575 847.761058738224
1576 847.223480387725
1577 846.686583378607
1578 846.970279562118
1579 846.434222423155
1580 846.717719345811
1581 847.000857865279
1582 847.283638660779
1583 846.748737373746
1584 847.03132041461
1585 846.497252747261
1586 845.963858133054
1587 846.246401583312
1588 846.528589409341
1589 845.996181491473
1590 846.278171859576
1591 846.559807968422
1592 846.841090485167
1593 847.122020075291
1594 847.402597402606
1595 846.871643394209
1596 846.341354325083
1597 846.621893438235
1598 846.092423836335
1599 846.372767857152
1600 846.652761666825
1601 846.932405921179
1602 847.211701274406
1603 846.683514428224
1604 846.962616822439
1605 847.241371642066
1606 847.519779535968
1607 847.797841151396
1608 848.075557133988
1609 847.548802129557
1610 847.826327924103
1611 848.103509393842
1612 848.380347179179
1613 848.656841918934
1614 848.932994250342
1615 849.208804809062
1616 848.683629295884
1617 848.959253046099
1618 848.43488043767
1619 847.911155202832
1620 847.388076143484
1621 847.663818918453
1622 847.939221899491
1623 848.214285714296
1624 847.692307692318
1625 847.170971709727
1626 847.446000526834
1627 847.720691470702
1628 847.995045163564
1629 848.269062226128
1630 848.542743277579
1631 848.022802871159
1632 847.503499256418
1633 847.777146354268
1634 847.258628221941
1635 846.740743974862
1636 847.014355528416
1637 846.497252747263
1638 845.980780964013
1639 846.254355400708
1640 846.527596413347
1641 846.012049765105
1642 846.285105642998
1643 846.557829336125
1644 846.04320451586
1645 845.529204999143
1646 845.801890883869
1647 845.288661581148
1648 845.561162609384
1649 845.833333333344
1650 845.321017565123
1651 844.809322033909
1652 844.298245614046
1653 844.570521679057
1654 844.842468709549
1655 845.114087301598
1656 845.385378049843
1657 845.656341547487
1658 845.146602944987
1659 844.637478485381
1660 844.908402855434
1661 845.179001203381
1662 845.449274117355
1663 845.719222184077
1664 845.988845988857
1665 846.258146115601
1666 846.527123146811
1667 846.795777663595
1668 847.064110245668
1669 847.332121471355
1670 846.825040608715
1671 847.092874231044
1672 847.360387669724
1673 847.627581498561
1674 847.121535181248
1675 847.388552676452
1676 847.655251725031
1677 847.150093648914
1678 847.416617033961
1679 846.912202380964
1680 847.178550182726
1681 846.674876847303
1682 846.941049146944
1683 847.206905327464
1684 847.472445951687
1685 847.7376715811
1686 848.002582775861
1687 847.500211577534
1688 846.998435253332
1689 847.26331360948
1690 847.52787868549
1691 847.792131036824
1692 847.291367817074
1693 847.555447798967
1694 847.819216182061
1695 848.082673517533
1696 848.345820355261
1697 848.608657243829
1698 848.871184730526
1699 849.133403361357
1700 849.395313681041
1701 849.656916233016
1702 849.918211559446
1703 850.17920020122
1704 849.680561374123
1705 849.941383352885
1706 850.201899740577
1707 849.704123452673
1708 849.964473794212
1709 850.224519632427
1710 849.727602905582
1711 849.231266688932
1712 849.491285130528
1713 849.751000166708
1714 849.255518533957
1715 848.760614385628
1716 848.266286712718
1717 848.526110094808
1718 848.032493974916
1719 848.292151162804
1720 848.551506599167
1721 848.058735689411
1722 848.317925545159
1723 848.576814716619
1724 848.835403726722
1725 848.343610329429
1726 847.85238646705
1727 848.110945767209
1728 848.369205982002
1729 847.878819157734
1730 847.388998927141
1731 846.899744308823
1732 846.411054323647
1733 845.922927994741
1734 846.181556195979
1735 846.43988643846
1736 846.697919236793
1737 846.210751274056
1738 846.468619075016
1739 845.982142857157
1740 845.496225486187
1741 845.754059373476
1742 846.011597410062
1743 846.268840104863
1744 845.783872288184
1745 845.299459990195
1746 845.556668574714
1747 845.813582870233
1748 846.070203381538
1749 846.326530612259
1750 846.582565064875
1751 846.838307240719
1752 846.355227772812
1753 846.610807949192
1754 846.128408628423
1755 845.646558737404
1756 845.902105862279
1757 846.157362262325
1758 845.676317713001
1759 845.931412337677
1760 846.186217246709
1761 845.705975352698
1762 845.960619074644
1763 846.214974084887
1764 846.469040874154
1765 846.722819932064
1766 846.976311747124
1767 847.229516806737
1768 847.482435597204
1769 847.735068603727
1770 847.987416310412
1771 848.239479200273
1772 847.761058738231
1773 847.283177645368
1774 846.805835010075
1775 847.05799549551
1776 847.309872176235
1777 847.561465531109
1778 847.085039749473
1779 847.336476725537
1780 846.860712280435
1781 847.111992945341
1782 846.636888069881
1783 846.888012492007
1784 847.138855542232
1785 847.389417693184
1786 847.639699416435
1787 847.889701182502
1788 848.139423460847
1789 847.665602553886
1790 847.192310760165
1791 847.442004145423
1792 847.691419010453
1793 847.218904284137
1794 847.468165539212
1795 847.717149220505
1796 847.965855791414
1797 848.214285714301
1798 848.462439450504
1799 848.710317460333
1800 848.239073530594
1801 848.486800380545
1802 848.734252436431
1803 848.263778904039
1804 848.511080332426
1805 848.04125138429
1806 847.571942446059
1807 847.819216182064
1808 848.066216536382
1809 847.597671665367
1810 847.844521574521
1811 848.091099022406
1812 847.623315735576
1813 847.869743266672
1814 847.402597402613
1815 847.648875078682
1816 847.182364965815
1817 847.428492849301
1818 847.674350113893
1819 847.208594976468
1820 847.454302973265
1821 846.989179865157
1822 847.234738656861
1823 847.480028195505
1824 847.725048923695
1825 847.96980128307
1826 848.214285714302
1827 848.458502657097
1828 848.7024525502
1829 848.238680718205
1830 848.482484200687
1831 848.019338739879
1832 848.262995869395
1833 847.800475151909
1834 848.043985986782
1835 847.582088390928
1836 847.82545299014
1837 847.364176900374
1838 847.607395323562
1839 847.146739130451
1840 847.3898114379
1841 846.929773538096
1842 847.172699790731
1843 847.415362565867
1844 847.657762291925
1845 847.899899396395
1846 848.141774305841
1847 848.383387445904
1848 847.924553812889
1849 848.16602316604
1850 848.407231612273
1851 847.949128355463
1852 848.190193508613
1853 847.732701494854
1854 847.973623411646
1855 848.214285714303
1856 848.454688822234
1857 847.998039366463
1858 848.238300161394
1859 847.782258064533
1860 848.022376602458
1861 848.262237225735
1862 848.501840349684
1863 848.741186388736
1864 848.286097280753
1865 848.525302403937
1866 848.764251281676
1867 848.309880697478
1868 847.855996331134
1869 847.402597402615
1870 847.641635489061
1871 847.880418192936
1872 848.118945923288
1873 847.666374447342
1874 847.904761904779
1875 848.142895217806
1876 848.38077479262
1877 848.618401034553
1878 848.166768037728
1879 848.404255319167
1880 848.641490088876
1881 848.878472749373
1882 849.115203702317
1883 849.351683348517
1884 848.901098901117
1885 848.450992273916
1886 848.687447952172
1887 848.237931295417
1888 848.474249413918
1889 848.710317460336
1890 848.9461358314
1891 848.497432799777
1892 848.733114481944
1893 848.968547292219
1894 849.203731624594
1895 848.755839361079
1896 848.990887868081
1897 849.225688694885
1898 849.460242232772
1899 849.694548872199
1900 849.247576463534
1901 849.481748535395
1902 849.035357705896
1903 848.589435774328
1904 848.143982002268
1905 848.37824164295
1906 847.933365795209
1907 848.167490266565
1908 848.401369452986
1909 847.957180254319
1910 848.190924721555
1911 848.424424686211
1912 847.980920020928
1913 847.537878787897
1914 847.095300261115
1915 847.328884580991
1916 847.562225203089
1917 847.795322508584
1918 848.028176877857
1919 847.586495535733
1920 847.819216182067
1921 848.051694663316
1922 848.283931357273
1923 847.843035343054
1924 848.075139146587
1925 847.634809375482
1926 847.194936615038
1927 847.427015411993
1928 846.987706435626
1929 847.219652109567
1930 846.780905526393
1931 847.01271813075
1932 846.574532554893
1933 846.136800118205
1934 845.699520118144
1935 845.931412337681
1936 845.494689873904
1937 845.726448474145
1938 845.957968024774
1939 846.189248895453
1940 845.75329358948
1941 845.98444166546
1942 845.549040511746
1943 845.780055849519
1944 845.345207491756
1945 844.910806049057
1946 845.141793235033
1947 844.707942211812
1948 844.274536392308
1949 843.841575091594
1950 844.072636743081
1951 844.303461651073
1952 843.871150610801
1953 843.4392820588
1954 843.670076726362
1955 843.238752556256
1956 843.469413825846
1957 843.699839486376
1958 843.930029898656
1959 843.499453352789
1960 843.069315946694
1961 843.299475753624
1962 843.529401062533
1963 843.759092231617
1964 843.98854961834
1965 844.217773579441
1966 844.446764470932
1967 844.675522648103
1968 844.246535587337
1969 844.475163161731
1970 844.046713053582
1971 844.275210084053
1972 844.503475490571
1973 844.075662179785
1974 843.648282097669
1975 843.876518218643
1976 844.104523448246
1977 844.332298136666
1978 844.559842633384
1979 844.787157287177
1980 845.014242446115
1981 844.587898226919
1982 844.161984006936
1983 843.736499135965
1984 843.963655991384
1985 844.19058408864
1986 843.765727226995
1987 843.99252658812
1988 843.568196509393
1989 843.794867193128
1990 843.371062639038
1991 843.597604704552
1992 843.823919432319
1993 844.05000716437
1994 843.626924454012
1995 843.852884340129
1996 844.078617926911
1997 844.304125554146
1998 844.529407560944
1999 844.107142857163
};
\addlegendentry{Avg_Rewards_PPO}
\end{axis}

\end{tikzpicture}

